High Angular Resolution Stellar Imaging with Occultations from the Cassini Spacecraft II: Kronocyclic Tomography

We present an advance in the use of Cassini observations of stellar occultations by the rings of Saturn for stellar studies. Stewart et al. (2013) demonstrated the potential use of such observations for measuring stellar angular diameters. Here, we use these same observations, and tomographic imaging reconstruction techniques, to produce two dimensional images of complex stellar systems. We detail the determination of the basic observational reference frame. A technique for recovering model-independent brightness profiles for data from each occulting edge is discussed, along with the tomographic combination of these profiles to build an image of the source star. Finally we demonstrate the technique with recovered images of the {\alpha} Centauri binary system and the circumstellar environment of the evolved late-type giant star, Mira.

==> PA_div.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PA_div.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{793.88149414bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.92100804)%
    \put(0,0){\includegraphics[width=\unitlength]{PA_div.pdf}}%
    \put(0.23580346,0.89110096){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.42611617\unitlength}\raggedright \textcolor{red}{\LARGE{(a)}}\end{minipage}}}%
    \put(0.48947431,0.89219301){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.42611617\unitlength}\raggedleft \textcolor{red}{\LARGE{(b)}}\end{minipage}}}%
  \end{picture}%
\endgroup%


==> PA_geom.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PA_geom.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{523.74814453bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.70721014)%
    \put(0,0){\includegraphics[width=\unitlength]{PA_geom.pdf}}%
    \put(0.54694276,0.73339041){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{
}}}%
    \put(0.54292835,0.64151033){\color[rgb]{1,1,1}\makebox(0,0)[lb]{\smash{\textcolor{midblue}{\LARGE\textbf{g}}}}}%
    \put(0.12219614,0.2687062){\color[rgb]{1,1,1}\makebox(0,0)[rb]{\smash{\textcolor{midblue}{\LARGE\textbf{f}}}}}%
    \put(0.77878446,0.06556967){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{red}{\LARGE\bm${\saturn_c}$}}}}%
    \put(0.55649101,0.26358331){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{white}{\LARGE\textbf{RPI}}}}}%
    \put(0.34341644,0.60536042){\color[rgb]{0.9254902,0.9254902,0.9254902}\makebox(0,0)[lb]{\smash{\textcolor{aqua}{\LARGE{${\hat{v}_\perp}$}}}}}%
    \put(0.81892836,0.49144356){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{white}{\LARGE{$\undertilde{\hat{N}}$}}}}}%
    \put(0.60167352,0.41223725){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{\textcolor{white}{\LARGE\textbf{P.A.}}}}}%
    \put(0.44533981,0.45797825){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textcolor{aqua}{\LARGE\textbf{$\psi$}}}}}%
  \end{picture}%
\endgroup%


==> PA_geom2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'PA_geom2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{208.30339355bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.57200513)%
    \put(0,0){\includegraphics[width=\unitlength]{PA_geom2.pdf}}%
    \put(0.59085373,0.52667938){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{z}}}%
    \put(0.03124155,0.4250481){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{x}}}%
    \put(0.10674435,0.13172829){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{y}}}%
    \put(0.0451448,0.05383241){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{h}}}%
    \put(0.24899315,0.53724981){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{g}}}%
    \put(0.25482477,0.0332689){\color[rgb]{0,0,1}\makebox(0,0)[lb]{\smash{f}}}%
    \put(0.23835358,0.19856102){\color[rgb]{0,0,1}\makebox(0,0)[rb]{\smash{$B_*$}}}%
    \put(0.58375712,0.31475893){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\saturn_c$}}}%
    \put(0.28533717,0.24434221){\color[rgb]{0,0,1}\makebox(0,0)[b]{\smash{\tiny{RPI}}}}%
    \put(0.45341359,0.35164724){\color[rgb]{1,0,0}\makebox(0,0)[rb]{\smash{$\phi_*$}}}%
    \put(0.45517083,0.23110022){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\hat{r}$}}}%
  \end{picture}%
\endgroup%

